A $\mu$-mode BLAS approach for multidimensional tensor-structured problems

In this manuscript, we present a common tensor framework which can be used to generalize one-dimensional numerical tasks to arbitrary dimension $d$ by means of tensor product formulas. This is useful, for example, in the context of multivariate interpolation, multidimensional function approximation using pseudospectral expansions and solution of stiff differential equations on tensor product domains. The key point to obtain an efficient-to-implement BLAS formulation consists in the suitable usage of the $\mu$-mode product (also known as tensor-matrix product or mode- $n$ product) and related operations, such as the Tucker operator. Their MathWorks MATLAB/GNU Octave implementations are discussed in the paper, and collected in the package KronPACK. We present numerical results on experiments up to dimension six from different fields of numerical analysis, which show the effectiveness of the approach.

==> plot_interp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.868in,
height=1.903in,
at={(0.766in,0.486in)},
scale only axis,
xmin=0,
xmax=50,
xtick={5,15,25,35,45},
xticklabels={{5},{15},{25},{35},{45}},
xlabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
xlabel={$m$},
ymode=log,
ymin=1e-6,
ymax=1,
ytick={1e-6,1e-4,1e-2,1e0},
yminorticks=true,
ylabel={Relative error},
ylabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style = {font=\footnotesize}
]
\addplot [ultra thick, color=mycolor1, only marks,
mark size = 2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
5	0.330\\
15	0.0243\\
25	0.00189\\
35	0.000155\\
45	1.39e-05\\
};
\addlegendentry{Relative error}

\addplot [dashed, color=black]
  table[row sep=crcr]{%
5	0.27607\\
45	1.387e-5\\
};
\addlegendentry{Theoretical decay}
\end{axis}
\end{tikzpicture}%


==> plot_spectral.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.868in,
height=1.903in,
at={(0.78in,0.493in)},
scale only axis,
xmin=0.45,
xmax=0.75,
xlabel style={font=\color{white!15!black}},
xlabel={Wall-clock time (s)},
xlabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
ymode=log,
ymin=3e-06,
ymax=3e-1,
yminorticks=true,
ytick={1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
ylabel style={font=\color{white!15!black}},
ylabel={Achieved accuracy},
ylabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style = {font=\footnotesize}
]
\addplot [thick, color=green, mark=asterisk, mark options={solid, green}]
  table[row sep=crcr]{%
0.533518	0.0967219390298781\\
0.533745	0.00763343848248194\\
0.538953	0.000635001492530701\\
0.551342	9.79592289618978e-05\\
0.571458	9.93544678172208e-06\\
};
\addlegendentry{HLF}

\addplot [thick, color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.514431	0.0831966928884739\\
0.539647	0.0096181125428191\\
0.585751	0.000960792365190478\\
0.643543	9.92904881693259e-05\\
0.694106	9.11375720188854e-06\\
};
\addlegendentry{FFF}

\node[left, align=left, font = \footnotesize]
at (axis cs:0.514,8.32e-02) {$(58,52,8)$};
\node[right, align=left, font = \footnotesize]
at (axis cs:0.534,9.67e-02) {$(45,31,8)$};

\node[left, align=left, font = \footnotesize]
at (axis cs:0.533,7.63e-03) {$(49,45,16)$};
\node[right, align=left, font = \footnotesize]
at (axis cs:0.542,9.62e-03) {$(62,76,16)$};

\node[left, align=left, font = \footnotesize]
at (axis cs:0.538,6.35e-04) {$(53,59,24)$};
\node[right, align=left, font = \footnotesize]
at (axis cs:0.59,9.61e-04) {$(64,136,24)$};

\node[left, align=left, font = \footnotesize]
at (axis cs:0.55,9.80e-05) {$(57,75,32)$};
\node[right, align=left, font = \footnotesize]
at (axis cs:0.648,9.93e-05) {$(66,250,32)$};

\node[left, align=left, font = \footnotesize]
at (axis cs:0.57,9.94e-06) {$(69,105,38)$};
\node[right, align=left, font = \footnotesize]
at (axis cs:0.695,9.11e-06) {$(68,300,38)$};
\end{axis}
\end{tikzpicture}%


==> plot_validation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in,
height=2.4in,
at={(0.759in,0.481in)},
scale only axis,
xmin=100,
xmax=370,
xtick={144, 196, 256, 324},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
xlabel={$n$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
ylabel={Wall-clock time (s)},
axis background/.style={fill=white}
  ]
  \addplot [thick, color=myblue, mark=x, 
    mark options={solid, myblue}, forget plot]
  table[row sep=crcr]{%
144	3.19e-2\\
196	1.05e-1\\
256	2.77e-1\\
324	6.06e-1\\
};


\addplot [thick, color=red, mark=o, 
  mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
144	2.44e-2\\
196	9.49e-2\\
256	2.63e-1\\
324	5.81e-1\\
};


\addplot [thick, color=green, mark=diamond, 
  mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
144	2.19e-2\\
196	8.36e-2\\
256	2.24e-1\\
324	5.21e-1\\
};


\end{axis}

\begin{axis}[%
width=1.7in,
height=2.4in,
at={(3in,0.481in)},
scale only axis,
xmin=10,
xmax=20,
xtick={12, 14, 16, 18},
xlabel style={font=\color{white!15!black}},
xlabel style={font=\footnotesize},
xticklabel style={font=\footnotesize},
xlabel={$n$},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
axis background/.style={fill=white},
legend style={at={(0.95,0.05)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend style = {font=\footnotesize}
  ]
  \addplot [thick, color=myblue, mark=x,
     mark options={solid, myblue}]
  table[row sep=crcr]{%
12	5.56e-2\\
14	1.73e-1\\
16	3.84e-1\\
18	7.26e-1\\
  };
\addlegendentry{\texttt{ttm}}

\addplot [thick, color=red, mark=o, 
    mark options={solid, red}]
  table[row sep=crcr]{%
12	5.49e-2\\
14	1.65e-1\\
16	5.18e-1\\
18	7.04e-1\\
};
\addlegendentry{\texttt{tmprod}}

\addplot [thick, color=green, mark=diamond, 
    mark options={solid, green}]
  table[row sep=crcr]{%
12	3.48e-2\\
14	1.12e-1\\
16	3.05e-1\\
18	5.25e-1\\
};
\addlegendentry{\texttt{tucker}}

\end{axis}

\end{tikzpicture}%

